Vehicle mission guidance by symbolic optimal control

Symbolic optimal control is a powerful method to synthesize algorithmically correct-by-design state-feedback controllers for nonlinear plants. Its solutions are (near-)optimal with respect to a given cost function. In this note, it is demonstrated how symbolic optimal control can be used to calculate controllers for an optimized routing guidance of vehicle systems in continuous state space. In fact, the capacitated vehicle routing problem and a variant of travelling salesman problem are investigated. The latter problem has a relevant application in case of loss of vehicles during mission. A goods delivery scenario and a reconnaissance mission, involving bicycle and aircraft dynamics respectively, are provided as examples.

==> figures/highlevelloop.tikz <==
\newcommand{\xca}{-3.}
\newcommand{\yca}{-.3}
\newcommand{\ycb}{.7}
\newcommand{\xcb}{3.}
\newcommand{\xsa}{\xca}
\newcommand{\ysa}{1.5}
\newcommand{\xsb}{\xcb}
\newcommand{\ysb}{2.9}
\newcommand{\xma}{-8.2}
\newcommand{\xmb}{-7.0}
\newcommand{\ymb}{7}
\newcommand{\ofs}{1.4} %distance of low-level controllers to each other
\newcommand{\ofss}{-5.1} %distance of master controller from plant
\newcommand{\ofsw}{1.4} %distance of state wire from systems
\begin{tikzpicture}[scale=0.55,>=latex]
\draw[thick] (\xma,\ysa+\ofss) rectangle node[rotate=90,text width=3cm,align=center]{scheduler} (\xmb,\ymb+\ofss-.2);
\draw[thick] (\xsa,\ysa) rectangle node[text width=3cm,align=center]{Plant $S$} (\xsb,\ysb);
\draw[thick] (\xca,\yca) rectangle node[text width=3cm,align=center]{Controller $\mu_1$} (\xcb,\ycb);
\draw[thick,fill=black!15!white] (\xca,\yca-\ofs) rectangle node[text width=3cm,align=center]{Controller $\mu_2$} (\xcb,\ycb-\ofs);
\draw[thick] (\xca,\yca-2.7*\ofs) rectangle node[text width=3cm,align=center]{Controller $\mu_K$} (\xcb,\ycb-2.7*\ofs);
%\draw[very thick] 
\coordinate (v1) at (\xsb,\ysa/2+\ysb/2) ;
\coordinate (v2) at (\xsb+\ofsw,\ysa/2+\ysb/2) ;
\coordinate (v3) at (\xsb+\ofsw,\yca/2+\ycb/2) ;
\coordinate (v4) at (\xsb,\yca/2+\ycb/2) ;
\coordinate (v5) at (\xsb+\ofsw,\yca/2+\ycb/2 - \ofs) ;
\coordinate (v6) at (\xsb,\yca/2+\ycb/2 - \ofs) ;
\coordinate (v8) at (\xsb+\ofsw,\yca/2+\ycb/2 - 2.*\ofs) ;
\coordinate (v9) at (\xsb+\ofsw,\yca/2+\ycb/2 - 2.7*\ofs) ;
\coordinate (v10) at (\xsb,\yca/2+\ycb/2 - 2.7*\ofs) ;
\coordinate (v11) at (\xsb,\ysa/2+\ysb/2+\ofss) ;
\coordinate (v12) at (\xsa,\yca/2+\ycb/2);
\coordinate [draw,circle,scale=0.4] (v13) at (\xsa-\ofsw,\yca/2+\ycb/2);
\coordinate (v14) at (\xsa,\yca/2+\ycb/2-\ofs);
\node [draw,circle,scale=0.4] (v15) at (\xsa-\ofsw,\yca/2+\ycb/2-\ofs) {};
\coordinate (v16) at (\xsa,\yca/2+\ycb/2-2.7*\ofs) ;
\coordinate [draw,circle,scale=0.4] (v17) at (\xsa-\ofsw,\yca/2+\ycb/2-2.7*\ofs);
\node [draw,circle,scale=0.4] (v18) at (-5.75,-2) {};
\coordinate (v20) at (\xsa,\ysa/2+\ysb/2);
\coordinate (v21) at (-5,-1.75) {} {}; % input wire high-level controller
\coordinate (v22) at (\xma/2+\xmb/2,-3.9) {} ; % input wire high-level controller
\coordinate (v23) at (-6.,\ysa/2+\ysb/2);
\coordinate (v24) at (\xma/2+\xmb/2,\ymb+\ofss-.2);
\coordinate (v25) at (-5.75,\ysa/2+\ysb/2);
\coordinate (v26) at (\xma/2+\xmb/2,\ysa+\ofss);
\coordinate (v27) at (-6.25,\ysa/2+\ysb/2) {};
\coordinate (v28) at (-6.25,-2.05) {};
\coordinate (v29) at (-6.1,\ysa/2+\ysb/2) {};
\coordinate (v30) at (-6.1,-1.95) {};
\coordinate (v31) at (-5.85,-2.05);
\coordinate (v32) at (-5.85,-1.95);
\coordinate (v33) at (\xsa-\ofsw+.2,\yca/2+\ycb/2);
\coordinate (v34) at (\xsa-\ofsw+.1,\yca/2+\ycb/2-2.7*\ofs+.1);
\coordinate (v35) at (\xsa-\ofsw,\yca/2+\ycb/2-\ofs-.15);
%
\draw[<-,thick] (v24) |- (v27) -- (v28) -- (v31);
\draw[->] (v32) -- (v30) |- (v20);
%
\draw[->] (v1) -- (v2) -- (v3) -- (v4);
\draw[->] (v3) -- (v5) -- (v6);
\draw[->] (v8) -- (v9) -- (v10);
\draw[-] (v12) -- (v13);
\draw[-] (v14) -- (v15);
\draw[-] (v16) -- (v17);
%\draw[-] (v18) -- (v19);
%\draw[->] (v19) |- (v20);
\draw[thick,-] (v18) -- (v35);
\draw[dashed,thick,-] (v18) -- (v33);
\draw[dashed,thick,-] (v18) -- (v34);
\draw[thick,->] (v26) -- (v22) -| (v21); % input wire
\node at (\xsa/2+\xsb/2,\yca/2+\ycb/2-1.75*\ofs) {$\vdots$};
%\draw[gray, very thick]  (-6.25,-5.5) rectangle (4.75,3.75);
\node at (-3.75,\yca/2+\ycb/2-1.75*\ofs) {$\vdots$};
\node at (\xsb+\ofsw,-1.75) {$\vdots$};
\node at (3.5,\ysb-.4) {$x$};
\node at (-4.5,\ysb-.4) {$u$};
\node at (-7,\ysb-.4) {$v$};
\node at (-3.75,0.6) {\footnotesize$(u,v)$};
\node at (-3.75,0.6-\ofs) {\footnotesize$(u,v)$};
\node at (-3.75,0.6-5*\ofs/2-.35) {\footnotesize$(u,v)$};
\end{tikzpicture}

==> figures/symboliccontrol.tikz <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=.75, every node/.style={scale=.8}]
\draw[thick]  (-3.75,3.25) rectangle (-1.5,2.5) node[pos=.5] {$(X,U,F)$};
\draw[thick]   (0.375,3.25) node (v2) {} rectangle (2.625,2.5) node[pos=.5] {$(X',U',F')$};
\draw[-latex] (-1.5,2.875) -- (-1.25,2.875) -- (-1.25,1.125) -- (-1.5,1.125);
\draw  (-2.25,1.375) rectangle (-1.625,0.875) node [pos=.5] (v4) {$Q$};
\draw  (-3.625,1.375) rectangle (-2.75,0.875) node[pos=.5] {$\mu'$};
\draw[thick,densely dotted] (-2.625,2) circle (0.3) node {$\Pi$};
\draw[thick,densely dotted] (1.5,2) circle (0.3) node {$\Pi'$};
\draw[-latex] (-2.25,1.125) -- (-2.75,1.125);
\draw[-latex] (-3.75,1.125) -- (-4,1.125) -- (-4,2.875) -- (-3.75,2.875);
\node (v1) at (-2.625,3.25) {};
\node (v4) at (1.5,3.25) {};
\draw[gray!60!white,line width=2][->]  (v1) edge [ bend angle=12,bend left] (v4);
\node at (-0.625,3.75) {Abstraction};
\draw  (0.375,1.5) rectangle (2.625,0.75) node[pos=.5] {$\mu'$};
\draw[-latex] (2.625,2.875) -- (2.875,2.875) -- (2.875,1.125) -- (2.625,1.125);
\draw[-latex] (0.375,1.125) -- (0.125,1.125) -- (0.125,2.875) -- (0.375,2.875);
\node (v3) at (0.375,0.75) {};
\node (v5) at (1.5,0.75) {};
\node (v6) at (-2.625,0.75) {};
\draw[gray!60!white,line width=2,densely dashed][->]  (v5) edge [ bend angle=12,bend left] (v6);
\node at (-0.625,0.25) {Refinement};
\node (v7) at (-1.5,0.75) {};
\draw[densely dashed]  (-3.75,1.5) rectangle (v7);
\end{tikzpicture}

